Missing Value Imputation on Multidimensional Time Series

We present DeepMVI, a deep learning method for missing value imputation in multidimensional time-series datasets. Missing values are commonplace in decision support platforms that aggregate data over long time stretches from disparate sources, and reliable data analytics calls for careful handling of missing data. One strategy is imputing the missing values, and a wide variety of algorithms exist spanning simple interpolation, matrix factorization methods like SVD, statistical models like Kalman filters, and recent deep learning methods. We show that often these provide worse results on aggregate analytics compared to just excluding the missing data. DeepMVI uses a neural network to combine fine-grained and coarse-grained patterns along a time series, and trends from related series across categorical dimensions. After failing with off-the-shelf neural architectures, we design our own network that includes a temporal transformer with a novel convolutional window feature, and kernel regression with learned embeddings. The parameters and their training are designed carefully to generalize across different placements of missing blocks and data characteristics. Experiments across nine real datasets, four different missing scenarios, comparing seven existing methods show that DeepMVI is significantly more accurate, reducing error by more than 50% in more than half the cases, compared to the best existing method. Although slower than simpler matrix factorization methods, we justify the increased time overheads by showing that DeepMVI is the only option that provided overall more accurate analytics than dropping missing values.

==> plots/ablations.tex <==
\begin{figure*}[ht]
\centering
\begin{tikzpicture}%[scale=0.5]
\begin{groupplot}[group style={group size= 3 by 1,ylabels at=edge left},width=0.30\textwidth,height=0.25\textwidth]
\nextgroupplot[label style={font=\Large},title=AirQ,
tick label style={font=\Large},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=1,fill=none,draw=black,anchor=center,align=left,legend cell align=left,font=\small},
ylabel = {MAE},
legend to name=fred,
mark size=2pt]
\addplot [red,mark=square*] coordinates {(10, 0.036) (40, 0.08) (70, 0.24) (100, 0.25) };
\addplot [green,mark=*] coordinates {(10, 0.03) (40, 0.07) (70, 0.23) (100, 0.24) };
\addplot [brown,mark=otimes*] coordinates {(10, 0.253) (40, 0.231) (70, 0.394) (100, 0.318) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.022) (40, 0.059) (70, 0.231) (100, 0.234) };

\addlegendentry{No Temporal Transformer};    
\addlegendentry{No Context Window};    
\addlegendentry{No Kernel Regression};          
\addlegendentry{\sysname};          
\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[label style={font=\Large},title=Climate,
tick label style={font=\Large},
mark size=2pt]
\addplot [red,mark=square*] coordinates {(10, 0.546) (40, 0.613) (70, 0.597) (100, 0.609) };
\addplot [green,mark=*] coordinates {(10, 0.202) (40, 0.354) (70, 0.345) (100, 0.369) };
\addplot [brown,mark=otimes*]  coordinates {(10, 0.155) (40, 0.332) (70, 0.310) (100, 0.336) };
\addplot[blue,mark=diamond*]  coordinates {(10, 0.167) (40, 0.284) (70, 0.298) (100, 0.340) };
\nextgroupplot[label style={font=\Large},title=Electricity,
tick label style={font=\Large},
mark size=2pt]
\addplot [red,mark=square*]  coordinates {(10, 0.589) (40, 0.515) (70, 0.464) (100, 0.410) };
\addplot [green,mark=*] coordinates {(10, 0.432) (40, 0.424) (70, 0.418) (100, 0.359) };
\addplot  [brown,mark=otimes*] coordinates {(10, 0.392) (40, 0.344) (70, 0.343) (100, 0.322) };
\addplot[blue,mark=diamond*]  coordinates {(10, 0.390) (40, 0.349) (70, 0.338) (100, 0.309) };
\coordinate (c2) at (rel axis cs:1,1);

\end{groupplot}
%\coordinate (c3) at ($(c1)!.5!(c2)$);
\coordinate (c3) at ($(c2)$);
\node[right] at (c3 |- current bounding box.west)
{\pgfplotslegendfromname{fred}};

\end{tikzpicture}
\caption{Ablation Study done via 3 datasets represented by different plots AirQ,Climate,Electricity on MCAR scenario. y-axis shows MAE and x-axis \% of Missing TS.}
\label{fig:ablation}
\end{figure*}

%\coordinate (c4) at (rel axis cs:0,0);
%\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);


==> plots/airq_doubled.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
%\begin{groupplot}[group style={group size= 1 by 1,ylabels at=edge left},width=0.50\textwidth,height=0.30\textwidth]
\begin{axis}[width=0.50\textwidth,height=0.30\textwidth,
label style={font=\Large},
tick label style={font=\Large},
ylabel = {MAE},
legend style={at={(0.5,-0.2)},anchor=north,legend columns=3},
mark size=1.5pt]
\addplot coordinates {(10, 0.126) (40, 0.226) (70, 0.238) (100, 0.224) };
\addplot coordinates {(10, 0.125) (40, 0.234) (70, 0.248) (100, 0.236) };
\addplot coordinates {(10, 0.120) (40, 0.235) (70, 0.245) (100, 0.234) };
\addplot coordinates {(10, 0.120) (40, 0.236) (70, 0.246) (100, 0.235) };
\addplot coordinates {(10, 0.030) (40, 0.057) (70, 0.043) (100, 0.046) };
\addplot coordinates {(10, 0.001) (40, 0.031) (70, 0.063) (100, 0.036) };
\legend{CDRec,DynaMMO,TRMF,SVDImp,\sysname,SVDImp10};
\end{axis}

\end{tikzpicture}
\caption{MAE Error (on y-axis) for MCAR scenario on Synthetically Duplicated AirQ Time Series. X-axis is  percent of time series with missing blocks.}
\label{fig:airq_doubled}
%\caption{MCAR MAE Error (on y-axis) for percent of time series with missing blocks (on x-axis) compared for all algorithms on Synthetically Duplicated AirQ Time Series}
\end{figure}


==> plots/convolutions.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[width=0.45\textwidth,height=0.25\textwidth,
label style={font=\Large},
tick label style={font=\Large},
ybar=1pt, 
symbolic x coords={Climate,Electricity,Meteo,BAFU},
xtick = {Climate,Electricity,Meteo,BAFU},
legend style={at={(1,1)},anchor=north east,legend columns=1,font=\small},
ylabel=MAE,
]
\addplot+[green, fill=green!30!white] coordinates {(Climate,0.333) (Electricity,0.343) (Meteo, 0.285) (BAFU, 0.195)};
\addplot+[blue, fill=blue!40!white] coordinates {(Climate,0.339) (Electricity,0.309) (Meteo, 0.200) (BAFU, 0.135)};
\legend{Transformer,\sysname}; 
\end{axis} 
\end{tikzpicture}
\hfill
\caption{Bar plot showing MAE (y-axis) for different datasets (x-axis) on Transformer and DeepMVI using MCAR scenario with all time series being incomplete. Further details in Section \ref{subsubsec:expts_window}}
\label{fig:convolutions}
\end{figure}

==> plots/fine_grained.tex <==
% \begin{figure}
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[group style={group size= 1 by 1,ylabels at=edge left},width=0.50\textwidth,height=0.25\textwidth]
% \nextgroupplot[label style={font=\Large},
% tick label style={font=\Large},
% legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=3,fill=none,draw=black,anchor=center,align=center,legend cell align=left,font=\small},
% ylabel = {MAE},
% legend to name=fred,
% mark size=2pt]
% \addplot[red!70!black,mark=*] coordinates {(1, 0.440) (2, 0.445) (5, 0.436) (10,0.423)};
% \addplot [blue,mark=diamond*,dashed] coordinates {(1, 0.382) (2, 0.367) (5, 0.311) (10,0.309)};
% \addplot [blue,mark=diamond*] coordinates {(1, 0.300) (2, 0.311) (5, 0.309) (10,0.309)};
% \addlegendentry{CDRec};  
% %\addlegendentry{Avg+Neighbour Values};    
% \addlegendentry{No FineGrained};          
% \addlegendentry{FineGrained};          
% \coordinate (c1) at (rel axis cs:0,1);

% \coordinate (c2) at (rel axis cs:1,1);

% \end{groupplot}
% %\coordinate (c3) at ($(c2)$);
% \coordinate (c3) at ($(c1)!.5!(c2)$);
% \node[below] at (c3 |- current bounding box.south)
% %\node[right] at (c3 |- current bounding box.west)
% %\node[right] at (c3 |- current bounding box.west)
% %\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);
% {\pgfplotslegendfromname{fred}};

% \end{tikzpicture}
% \caption{MAE (y-axis) vs missing block size (x-axis) with 10\% missing from each series on Climate Dataset. Gains from fine-grained local signal decreases with increasing block size.}
% \label{fig:finegrained}
% \end{figure}

%\coordinate (c4) at (rel axis cs:0,0);

\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 1 by 1,ylabels at=edge left},width=0.50\textwidth,height=0.25\textwidth]
\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
% legend style={at={($(0,0)$)},legend columns=3,fill=none,draw=black,anchor=center,align=center,legend cell align=left,font=\small},
ylabel = {MAE},
legend style={at={(1,0.5)},anchor= east,legend columns=1,legend cell align=left,font=\small},
mark size=2pt]
\addplot[red!70!black,mark=*] coordinates {(1, 0.440) (2, 0.445) (5, 0.436) (10,0.423)};
\addplot [blue,mark=diamond*,dashed] coordinates {(1, 0.382) (2, 0.367) (5, 0.311) (10,0.309)};
\addplot [blue,mark=diamond*] coordinates {(1, 0.300) (2, 0.311) (5, 0.309) (10,0.309)};
\addlegendentry{CDRec};  
%\addlegendentry{Avg+Neighbour Values};    
\addlegendentry{No FineGrained};          
\addlegendentry{FineGrained};          
\end{groupplot}
%\coordinate (c3) at ($(c2)$);

\end{tikzpicture}
\caption{MAE (y-axis) vs missing block size (x-axis) with 10\% missing on Climate Dataset. Gains from fine-grained local signal decreases with increasing block size.}
\label{fig:finegrained}
\end{figure}

%\coordinate (c4) at (rel axis cs:0,0);


==> plots/janta2d.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 1 by 1,ylabels at=edge left},width=0.50\textwidth,height=0.25\textwidth]
\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=3,fill=none,draw=black,anchor=center,align=center,font=\small},
ylabel = {MAE},
legend to name=fred,
mark size=2pt]
\addplot[red!70!black,mark=*] coordinates {(10, 0.316) (40, 0.229) (70, 0.218) (100, 0.233) };
\addplot[brown,mark=star] coordinates {(10, 0.303) (40, 0.220) (70, 0.211) (100, 0.222) };
\addplot[cyan,mark=square*]  coordinates {(10, 0.303) (40, 0.220) (70, 0.211) (100, 0.222) };
\addplot[gray,mark=triangle*] coordinates {(10, 0.303) (40, 0.220) (70, 0.211) (100, 0.222) };
\addplot [blue,mark=diamond*,dashed] coordinates{(10, 0.341) (40, 0.247) (70, 0.240) (100, 0.257) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.204) (40, 0.159) (70, 0.155) (100, 0.164) };

\addlegendentry{CDRec};    
\addlegendentry{DynaMMO};    
\addlegendentry{TRMF};    
\addlegendentry{SVDImp};    
\addlegendentry{\sysname 1D};    
\addlegendentry{\sysname};          
\coordinate (c1) at (rel axis cs:0,1);

\coordinate (c2) at (rel axis cs:1,1);

\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
%\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);
{\pgfplotslegendfromname{fred}};

\end{tikzpicture}
\caption{MAE (y-axis) for MCAR scenario on JanataHack. X-axis is  percent of time series with missing blocks.}
\label{fig:janta2d}
%\caption{MCAR MAE Error (on y-axis) for percent of time series with missing blocks (on x-axis) compared for all Algorithms on JanataHack}
\end{figure}

%\coordinate (c4) at (rel axis cs:0,0);


==> plots/main_plots.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 2 by 2},width=0.5\textwidth,height=0.20\textwidth]
\nextgroupplot[ybar=1pt, 
symbolic x coords={Chlorine,Temp,Gas,Meteo,BAFU},
xtick={Chlorine,Temp,Gas,Meteo,BAFU},
scaled y ticks = false,
legend pos = north west, 
ymin=0,
tickwidth=0pt,
ymajorgrids=true,
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=5,fill=none,draw=black,anchor=center,align=center},
title=MCAR,
legend to name=fred,
bar width=4pt]
\addplot+[red, fill=red!30!white] coordinates {(Chlorine, 0.067) (Temp, 0.126) (Gas, 0.181) (Meteo, 0.202) (BAFU, 0.203) };
\addplot+[brown!40!black,fill=brown!50!white] coordinates {(Chlorine, 0.057) (Temp, 0.126) (Gas, 0.204) (Meteo, 0.192) (BAFU, 0.184) };
\addplot+[cyan!40!black, fill=cyan!30!white] coordinates {(Chlorine, 0.063) (Temp, 0.126) (Gas, 0.204) (Meteo, 0.200) (BAFU, 0.216) };
%[yellow!10!black, fill=yellow!80!black]
\addplot+[gray, fill=black!40!white] coordinates {(Chlorine, 0.064) (Temp, 0.126) (Gas, 0.205) (Meteo, 0.200) (BAFU, 0.217) };
\addplot+[blue, fill=blue!40!white] coordinates {(Chlorine, 0.035) (Temp, 0.075) (Gas, 0.074) (Meteo, 0.096) (BAFU, 0.147) };

\legend{CDRec,DynaMMO,TRMF,SVDImp,\sysname};
\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[ybar=1pt, 
symbolic x coords={Chlorine,Temp,Gas,Meteo,BAFU},
legend pos = north west, 
ymin=0,
title = MissDisj,
tickwidth=0pt,
ymajorgrids=true,
bar width=4pt]
\addplot+[red, fill=red!30!white] coordinates {(Chlorine, 0.071) (Temp, 0.129) (Gas, 0.180) (Meteo, 0.235) (BAFU, 0.177) };
\addplot+[brown!40!black,fill=brown!50!white] coordinates {(Chlorine, 0.070) (Temp, 0.128) (Gas, 0.223) (Meteo, 0.242) (BAFU, 0.209) };
\addplot+[cyan!40!black, fill=cyan!30!white] coordinates {(Chlorine, 0.073) (Temp, 0.128) (Gas, 0.225) (Meteo, 0.246) (BAFU, 0.202) };
\addplot+[gray, fill=black!40!white]  coordinates {(Chlorine, 0.067) (Temp, 0.128) (Gas, 0.226) (Meteo, 0.247) (BAFU, 0.203) };
\addplot+[blue, fill=blue!40!white] coordinates {(Chlorine, 0.084) (Temp, 0.073) (Gas, 0.053) (Meteo, 0.091) (BAFU, 0.104) };

\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
\nextgroupplot[ybar=1pt, 
symbolic x coords={Chlorine,Temp,Gas,Meteo,BAFU},
legend pos = north west, 
ymin=0,
title=MissOver,
tickwidth=0pt,
ymajorgrids=true,
bar width=4pt]
\addplot+[red, fill=red!30!white] coordinates {(Chlorine, 0.108) (Temp, 0.127) (Gas, 0.177) (Meteo, 0.263) (BAFU, 0.175) };
\addplot+[brown!40!black,fill=brown!50!white] coordinates {(Chlorine, 0.102) (Temp, 0.127) (Gas, 0.216) (Meteo, 0.268) (BAFU, 0.191) };
\addplot+[cyan!40!black, fill=cyan!30!white] coordinates {(Chlorine, 0.116) (Temp, 0.128) (Gas, 0.217) (Meteo, 0.272) (BAFU, 0.188) };
\addplot+[gray, fill=black!40!white]  coordinates {(Chlorine, 0.106) (Temp, 0.128) (Gas, 0.218) (Meteo, 0.273) (BAFU, 0.188) };
\addplot+[blue, fill=blue!40!white] coordinates {(Chlorine, 0.107) (Temp, 0.079) (Gas, 0.069) (Meteo, 0.247) (BAFU, 0.155) };

\nextgroupplot[ybar=1pt, 
symbolic x coords={Chlorine,Temp,Gas,Meteo,BAFU},
legend pos = north west, 
ymin=0,
tickwidth=0pt,
ymajorgrids=true,
%ymode = log,
ymax = 1,
title=Blackout,
bar width=4pt]
%blue!80!black,fill=blue,fill opacity=0.5
\addplot+[red, fill=red!30!white] coordinates {(Chlorine, 0.090) (Temp, 0.098) (Gas, 0.754) (Meteo, 0.426) (BAFU, 0.045) };
\addplot+[brown!40!black,fill=brown!50!white] coordinates {(Chlorine, 0.070) (Temp, 0.201) (Gas, 0.774) (Meteo, 0.376) (BAFU, 0.054) };
\addplot+[cyan!40!black, fill=cyan!30!white] coordinates {(Chlorine, 0.640) (Temp, 1.241) (Gas, 1.030) (Meteo, 4.170) (BAFU, 6.099) };
\addplot+[gray, fill=black!40!white]  coordinates {(Chlorine, 0.092) (Temp, 0.818) (Gas, 0.748) (Meteo, 1.301) (BAFU, 0.835) };
\addplot+[blue, fill=blue!40!white] coordinates {(Chlorine, 0.035) (Temp, 0.123) (Gas, 0.154) (Meteo, 0.349) (BAFU, 0.117) };

\coordinate (c4) at (rel axis cs:0,0);

\end{groupplot}
\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\large Mean Absolute Error} (c4-|current bounding box.west);
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
{\pgfplotslegendfromname{fred}};

\end{tikzpicture}
\caption{Mean Absolute Errors (y-axis) on five other datasets (on x-axis) on all four scenarios -- MCAR, MissDisj, MissOver, and Blackout. Here, a fixed $x=10\%$ of the series in each dataset has missing blocks.}
\label{fig:main_plots_bar}
\end{figure*}


==> plots/miss_perc.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 3,ylabels at=edge left},width=0.25\textwidth,height=0.18\textwidth]
\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
ylabel = {AirQ},
legend to name=fred,
title = MCAR,
mark size=2pt]
\addplot[red!70!black,mark=*] coordinates {(10, 0.206) (40, 0.153) (70, 0.433) (100, 0.465) };
\addplot[brown,mark=star] coordinates {(10, 0.219) (40, 0.160) (70, 0.337) (100, 0.356) };
\addplot[cyan,mark=square*] coordinates {(10, 0.199) (40, 0.154) (70, 0.547) (100, 0.374) };
\addplot[gray,mark=triangle*] coordinates {(10, 0.197) (40, 0.155) (70, 0.384) (100, 0.463) };
\addplot[blue,mark=diamond*] coordinates {(10, 0.022) (40, 0.059) (70, 0.231) (100, 0.234) };
\addlegendentry{CDRec};    
\addlegendentry{DynaMMO};    
\addlegendentry{TRMF};          
\addlegendentry{SVDImp};          
\addlegendentry{\sysname};          
\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
title = MissDisj,
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(10, 0.061) (40, 0.214) (70, 0.436) (100, 0.531) };
\addplot [brown,mark=star] coordinates {(10, 0.063) (40, 0.232) (70, 0.356) (100, 0.416) };
\addplot [cyan,mark=square*] coordinates {(10, 0.054) (40, 0.231) (70, 0.573) (100, 0.492) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.052) (40, 0.231) (70, 0.400) (100, 0.587) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.070) (40, 0.062) (70, 0.228) (100, 0.302) };

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
title = MissOver,
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(10, 0.198) (40, 0.212) (70, 0.600) (100, 0.694) };
\addplot [brown,mark=star] coordinates {(10, 0.206) (40, 0.233) (70, 0.391) (100, 0.408) };
\addplot [cyan,mark=square*] coordinates {(10, 0.196) (40, 0.224) (70, 0.470) (100, 0.525) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.188) (40, 0.224) (70, 0.556) (100, 0.645) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.075) (40, 0.085) (70, 0.276) (100, 0.309) };

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
title = Blackout,
ymax=1,
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(10, 0.088) (40, 0.503) (70, 0.472) (100, 0.877) };
\addplot [brown,mark=star] coordinates {(10, 0.104) (40, 0.482) (70, 0.561) (100, 0.821) };
\addplot [cyan,mark=square*] coordinates {(10, 2.847) (40, 2.515) (70, 2.186) (100, 1.968) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.715) (40, 0.660) (70, 0.719) (100, 0.883) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.092) (40, 0.670) (70, 0.720) (100, 0.654) };

\coordinate (c2) at (rel axis cs:1,1);
\nextgroupplot[label style={font=\Large},
ylabel = {Climate},
tick label style={font=\Large},
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(10, 0.699) (40, 0.707) (70, 0.607) (100, 0.591) };
\addplot [brown,mark=star] coordinates {(10, 0.571) (40, 0.592) (70, 0.535) (100, 0.542) };
\addplot [cyan,mark=square*] coordinates {(10, 0.674) (40, 0.693) (70, 0.593) (100, 0.589) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.679) (40, 0.695) (70, 0.596) (100, 0.591) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.167) (40, 0.234) (70, 0.244) (100, 0.275) };
% \addplot [blue,mark=diamond*] coordinates {(10, 0.167) (40, 0.284) (70, 0.298) (100, 0.340) };
\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(10, 0.705) (40, 0.630) (70, 0.591) (100, 0.602) };
\addplot [brown,mark=star] coordinates {(10, 0.586) (40, 0.563) (70, 0.554) (100, 0.572) };
\addplot [cyan,mark=square*] coordinates {(10, 0.680) (40, 0.619) (70, 0.583) (100, 0.595) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.685) (40, 0.620) (70, 0.584) (100, 0.597) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.507) (40, 0.453) (70, 0.499) (100, 0.621) };
%\addplot coordinates {(10, 0.494) (40, 0.558) (70, 0.585) (100, 0.616) };

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(10, 0.720) (40, 0.765) (70, 0.678) (100, 0.666) };
\addplot [brown,mark=star] coordinates {(10, 0.622) (40, 0.667) (70, 0.610) (100, 0.613) };
\addplot [cyan,mark=square*] coordinates {(10, 0.689) (40, 0.758) (70, 0.659) (100, 0.649) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.695) (40, 0.762) (70, 0.662) (100, 0.652) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.466) (40, 0.706) (70, 0.679) (100, 0.677) };
%\addplot coordinates {(10, 0.495) (40, 0.701) (70, 0.675) (100, 0.677) };

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ymax=1,
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(10, 0.714) (40, 0.629) (70, 0.797) (100, 0.728) };
\addplot [brown,mark=star] coordinates {(10, 0.564) (40, 0.700) (70, 0.798) (100, 0.781) };
\addplot [cyan,mark=square*] coordinates {(10, 2.941) (40, 3.144) (70, 3.181) (100, 3.284) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.748) (40, 0.847) (70, 0.869) (100, 0.858) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.269) (40, 0.303) (70, 0.383) (100, 0.379) };

\nextgroupplot[label style={font=\Large},
ylabel = {Electricity},
tick label style={font=\Large},
mark size=2pt,
xlabel = \% TS Incomplete]
\addplot [red!70!black,mark=*] coordinates {(10, 0.547) (40, 0.531) (70, 0.481) (100, 0.423) };
\addplot [brown,mark=star] coordinates {(10, 0.520) (40, 0.501) (70, 0.463) (100, 0.420) };
\addplot [cyan,mark=square*] coordinates {(10, 0.548) (40, 0.538) (70, 0.489) (100, 0.439) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.549) (40, 0.540) (70, 0.491) (100, 0.440) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.390) (40, 0.349) (70, 0.338) (100, 0.309) };
\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt,
xlabel = \% TS Incomplete]
\addplot [red!70!black,mark=*] coordinates {(10, 0.549) (40, 0.592) (70, 0.493) (100, 0.442) };
\addplot [brown,mark=star] coordinates {(10, 0.472) (40, 0.557) (70, 0.466) (100, 0.423) };
\addplot [cyan,mark=square*] coordinates {(10, 0.527) (40, 0.593) (70, 0.489) (100, 0.440) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.531) (40, 0.595) (70, 0.490) (100, 0.441) };
%\addplot coordinates {(10, 0.590) (40, 0.615) (70, 0.485) (100, 0.428) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.482) (40, 0.535) (70, 0.394) (100, 0.377) };

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ymax=1,
mark size=2pt,
xlabel = \% TS Incomplete]
\addplot [red!70!black,mark=*] coordinates {(10, 0.565) (40, 0.613) (70, 0.508) (100, 0.459) };
\addplot [brown,mark=star] coordinates {(10, 0.457) (40, 0.602) (70, 0.503) (100, 0.458) };
\addplot [cyan,mark=square*] coordinates {(10, 0.539) (40, 1.284) (70, 0.895) (100, 0.737) };
\addplot [gray,mark=triangle*] coordinates {(10, 0.544) (40, 0.614) (70, 0.512) (100, 0.464) };
%\addplot coordinates {(10, 0.606) (40, 0.639) (70, 0.514) (100, 0.455) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.617) (40, 0.589) (70, 0.523) (100, 0.457) };

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ymax=1,
mark size=2pt,
xlabel = Block Size]
\addplot [red!70!black,mark=*] coordinates {(10, 0.976) (40, 1.055) (70, 0.997) (100, 0.968) };
\addplot [brown,mark=star] coordinates {(10, 0.810) (40, 0.948) (70, 0.935) (100, 0.956) };
\addplot [cyan,mark=square*] coordinates {(10, 1.978) (40, 2.146) (70, 2.221) (100, 2.264) };
\addplot [gray,mark=triangle*] coordinates {(10, 1.208) (40, 1.124) (70, 1.051) (100, 1.058) };
\addplot [blue,mark=diamond*] coordinates {(10, 0.413) (40, 0.508) (70, 0.526) (100, 0.597) };


\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
%\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);
{\pgfplotslegendfromname{fred}};

\end{tikzpicture}
\caption{Mean Absolute Errors (y-axis) on three datasets along  rows and under four missing scenarios along columns. X-axis is percent of time-series with a missing block for MCAR, MissDisj, MissOver and size of the missing block for Blackout.}
\label{fig:graph}
\end{figure*}
%\todo[inline]{Put captions similar to Fig 2 clearly describing axis and plots in all figures}

%\coordinate (c4) at (rel axis cs:0,0);


==> plots/runtime_factor.tex <==
% \begin{figure}
% \centering
% \begin{tikzpicture}[]
% \begin{axis}[width=0.45*\textwidth,height=0.25\textwidth,
% label style={font=\Large},
% tick label style={font=\Large},
% %label style={font=\Large},
% %tick label style={font=\Large},
% legend style={at={(0.5,-0.2)},anchor=north,legend columns=3,font=\small},
% symbolic x %coords={AirQ:1,Climate:5,Meteo:10,Janata:28,BAFU:50},
% coords={AirQ,Climate,Meteo,Janata,BAFU},
% xtick = {AirQ,Climate,Meteo,Janata,BAFU},
% ylabel = {Time ($\mu$ secs)},
% ymode=log,
% %xmode=log,
% %legend to name=fred,
% mark size=2pt]
% \addplot [red!70!black,mark=*] coordinates {(AirQ, 455183) (Climate, 144344) (Meteo, 2434875) (Janata,258158) (BAFU, 2612798)};
% \addplot [brown,mark=star] coordinates {(AirQ, 7744843) (Climate, 46905600) (Meteo, 257327516) (Janata,2284452476) (BAFU, 1632512823)};
% \addplot [cyan,mark=square*] coordinates {(AirQ,1246244.90737915) (Climate, 5591013.90838623) (Meteo, 13514036.8938446) (Janata,12418420.0764) (BAFU, 5591013.90838623)};
% \addplot [gray,mark=triangle*] coordinates {(AirQ, 57099) (Climate, 80513) (Meteo, 241421) (Janata,161895) (BAFU, 234143)};
% \addplot [dashed,blue,mark=diamond*] coordinates {(AirQ, 128336043.119431) (Climate,1007940325.737) (Meteo, 583603462.696075) (BAFU,592744425.7736206)};
% \addplot [blue,mark=diamond*] coordinates {(AirQ, 48253524.5418549) (Climate, 160085866.689682) (Meteo, 169338786.363602) (Janata,231252223.253) (BAFU, 190305759.42993164)};
% %\addplot coordinates {(1000, 0.685) (5000, 0.706) (10000, 0.608) (50000, 0.594) };
% \addlegendentry{CDRec};    
% \addlegendentry{DynaMMO};    
% \addlegendentry{TRMF};          
% \addlegendentry{SVDImp};          
% \addlegendentry{Transformer}; 
% \addlegendentry{\sysname}; 
% \end{axis}
% % \coordinate (c3) at ($(c1)!.5!(c2)$);
% % \node[below] at (c3 |- current bounding box.south)
% % {\pgfplotslegendfromname{fred}};


% \end{tikzpicture}
% \caption{Absolute Runtime ($\mu s$) on y-axis with dataset arranged in increasing data set size. 
% %Datasets have constant number of time series equal to 10. 
% MCAR scenario with all time series having missing blocks (x=100\%).}
% \label{fig:runtime}
% \end{figure}

\begin{figure}
\centering
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[]
\begin{axis}[width=\textwidth,height=0.6\textwidth,
label style={font=\Large},
tick label style={font=\Large},
%label style={font=\Large},
%tick label style={font=\Large},
legend style={at={(0.5,-0.2)},anchor=north,legend columns=3,font=\small},
symbolic x coords={AirQ,Climate,Meteo,Janata,BAFU},
xtick = {AirQ,Climate,Meteo,Janata,BAFU},
ylabel = {Time (secs)},
ymode=log,
%xmode=log,
%legend to name=fred,
mark size=2pt]
\addplot [red!70!black,mark=*] coordinates {(AirQ, 0.455183) (Climate, 0.144344) (Meteo, 2.434875) (Janata,0.258158) (BAFU, 2.612798)};
\addplot [brown,mark=star] coordinates {(AirQ, 7.744843) (Climate, 46.905600) (Meteo, 257.327516) (Janata,2284.452476) (BAFU, 1632.512823)};
\addplot [cyan,mark=square*] coordinates {(AirQ,1.24624490737915) (Climate, 5.59101390838623) (Meteo, 13.5140368938446) (Janata,12.4184200764) (BAFU, 5.59101390838623)};
\addplot [gray,mark=triangle*] coordinates {(AirQ, 0.057099) (Climate, 0.080513) (Meteo, 0.241421) (Janata,0.161895) (BAFU, 0.234143)};
\addplot [dashed,blue,mark=diamond*] coordinates {(AirQ, 128.336043119431) (Climate,1007.940325737) (Meteo, 583.603462696075) (BAFU,592.7444257736206)};
\addplot [blue,mark=diamond*] coordinates {(AirQ, 48.2535245418549) (Climate, 160.085866689682) (Meteo, 169.338786363602) (Janata,231.252223253) (BAFU, 190.30575942993164)};
% \addplot [red!70!black,mark=*] coordinates {(AirQ, 455183) (Climate, 144344) (Meteo, 2434875) (Janata,258158) (BAFU, 2612798)};
% \addplot [brown,mark=star] coordinates {(AirQ, 7744843) (Climate, 46905600) (Meteo, 257327516) (Janata,2284452476) (BAFU, 1632512823)};
% \addplot [cyan,mark=square*] coordinates {(AirQ,1246244.90737915) (Climate, 5591013.90838623) (Meteo, 13514036.8938446) (Janata,12418420.0764) (BAFU, 5591013.90838623)};
% \addplot [gray,mark=triangle*] coordinates {(AirQ, 57099) (Climate, 80513) (Meteo, 241421) (Janata,161895) (BAFU, 234143)};
% \addplot [dashed,blue,mark=diamond*] coordinates {(AirQ, 128336043.119431) (Climate,1007940325.737) (Meteo, 583603462.696075) (BAFU,592744425.7736206)};
% \addplot [blue,mark=diamond*] coordinates {(AirQ, 48253524.5418549) (Climate, 160085866.689682) (Meteo, 169338786.363602) (Janata,231252223.253) (BAFU, 190305759.42993164)};
%\addplot coordinates {(1000, 0.685) (5000, 0.706) (10000, 0.608) (50000, 0.594) };
\addlegendentry{CDRec};    
\addlegendentry{DynaMMO};    
\addlegendentry{TRMF};          
\addlegendentry{SVDImp};          
\addlegendentry{Transformer}; 
\addlegendentry{\sysname}; 
\end{axis}
% \coordinate (c3) at ($(c1)!.5!(c2)$);
% \node[below] at (c3 |- current bounding box.south)
% {\pgfplotslegendfromname{fred}};


\end{tikzpicture}
\caption{Absolute Runtime ($s$) on y-axis with dataset arranged in increasing data set size. 
%Datasets have constant number of time series equal to 10. 
MCAR scenario with all time series having missing blocks (x=100\%).}
\label{fig:runtime}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[]
\begin{axis}[width=\textwidth,height=0.4\textwidth,
label style={font=\Large},
tick label style={font=\Large},
%label style={font=\Large},
%tick label style={font=\Large},
% legend style={at={(1.0,0.0)},anchor=south-east,legend columns=1,font=\small},
% symbolic x coords={AirQ,Climate,Meteo,Janata,BAFU},
% xtick = {AirQ,Climate,Meteo,Janata,BAFU},
ylabel = {Time (secs)},
%ymode=log,
%xmode=log,
%xmode=log,
%legend to name=fred,
mark size=2pt]
%\addplot [blue,mark=diamond*] coordinates {(1, 48253524.5418549) (5, 160085866.689682) (10, 169338786.363602) (50, 190305759.42993164)};
\addplot [blue,mark=diamond*] coordinates {(1, 48.2535245418549) (5, 160.085866689682) (10, 169.338786363602) (50, 190.30575942993164)};
% \addlegendentry{\sysname}; 
\end{axis}
\end{tikzpicture}
\caption{Absolute Runtime ($s$) for \sysname\  on y-axis with X-axis showing series length in factor of 1K. The numbers are on real datasets (AirQ,Climate,Meteo,BAFU). Number of time series is 10. More details in Section \ref{subsec:runtime}}
\label{fig:scalability}
\end{subfigure}
\hfill
\caption{Runtime Analysis of \sysname}
\end{figure}

% \begin{figure}
% \centering
% \begin{subfigure}{0.45\textwidth}
% \centering
% \begin{tikzpicture}[]
% \begin{axis}[width=\textwidth,height=0.6\textwidth,
% label style={font=\Large},
% tick label style={font=\Large},
% %label style={font=\Large},
% %tick label style={font=\Large},
% legend style={at={(0.5,-0.2)},anchor=north,legend columns=3,font=\small},
% symbolic x coords={AirQ,Climate,Meteo,Janata,BAFU},
% xtick = {AirQ,Climate,Meteo,Janata,BAFU},
% ylabel = {Time ($\mu$ secs)},
% ymode=log,
% %xmode=log,
% %legend to name=fred,
% mark size=2pt]
% \addplot [red!70!black,mark=*] coordinates {(AirQ, 455183) (Climate, 144344) (Meteo, 2434875) (Janata,258158) (BAFU, 2612798)};
% \addplot [brown,mark=star] coordinates {(AirQ, 7744843) (Climate, 46905600) (Meteo, 257327516) (Janata,2284452476) (BAFU, 1632512823)};
% \addplot [cyan,mark=square*] coordinates {(AirQ,1246244.90737915) (Climate, 5591013.90838623) (Meteo, 13514036.8938446) (Janata,12418420.0764) (BAFU, 5591013.90838623)};
% \addplot [gray,mark=triangle*] coordinates {(AirQ, 57099) (Climate, 80513) (Meteo, 241421) (Janata,161895) (BAFU, 234143)};
% \addplot [dashed,blue,mark=diamond*] coordinates {(AirQ, 128336043.119431) (Climate,1007940325.737) (Meteo, 583603462.696075) (BAFU,592744425.7736206)};
% \addplot [blue,mark=diamond*] coordinates {(AirQ, 48253524.5418549) (Climate, 160085866.689682) (Meteo, 169338786.363602) (Janata,231252223.253) (BAFU, 190305759.42993164)};
% %\addplot coordinates {(1000, 0.685) (5000, 0.706) (10000, 0.608) (50000, 0.594) };
% \addlegendentry{CDRec};    
% \addlegendentry{DynaMMO};    
% \addlegendentry{TRMF};          
% \addlegendentry{SVDImp};          
% \addlegendentry{Transformer}; 
% \addlegendentry{\sysname}; 
% \end{axis}
% % \coordinate (c3) at ($(c1)!.5!(c2)$);
% % \node[below] at (c3 |- current bounding box.south)
% % {\pgfplotslegendfromname{fred}};


% \end{tikzpicture}
% \caption{Absolute Runtime ($\mu s$) on y-axis with dataset arranged in increasing data set size. 
% %Datasets have constant number of time series equal to 10. 
% MCAR scenario with all time series having missing blocks (x=100\%).}
% \label{fig:runtime}
% \end{subfigure}
% \begin{subfigure}{0.45\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[width=\textwidth,height=0.5\textwidth,
% label style={font=\Large},
% tick label style={font=\Large},
% ybar=1pt, 
% symbolic x coords={1K,10K,100K,1M},
% ymode = log,
% legend style={at={(0,1)},anchor=north west,legend columns=1,font=\small},
% %legend style={at={(0.5,-0.2)},anchor=north,legend columns=3},
% enlarge x limits = 0.2,
% ylabel=Time ($\mu$ secs),
% ]
% \addplot+[red, fill=red!30!white] coordinates {(1K,455183) (10K, 2216741) (100K, 4365205) (1M, 34516526)};
% \addplot+[blue, fill=blue!40!white] coordinates {(1K,48253524) (10K, 51148735) (100K, 72862821) (1M, 50666200)};
% \legend{CDRec,\sysname}; 
% \end{axis} 
% \end{tikzpicture}
% \caption{Absolute Runtime ($\mu s$) on y-axis. X-axis shows series length increasing by factor of 10. Number of time series is 10. More details in Section \ref{subsec:runtime}}
% \label{fig:scalability}
% \end{subfigure}
% \hfill
% \caption{Runtime Analysis of \sysname}
% \end{figure}

==> plots/visualise.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 1 by 2,vertical sep=0cm,ylabels at=edge left},width=0.5\textwidth,height=0.20\textwidth]
\nextgroupplot[label style={font=\Large},
xtick=\empty,
xmin=0,
xmax=50,
ymin=-1.2,
ymax=1.5,
ytick style={draw=none},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,draw=black,anchor=center,align=center},
legend to name=fred,
mark size=1pt]
\addplot [black,mark=square*] coordinates {(1,-0.414889) (2,-0.568087) (3,-0.772350) (4,-0.925547) (5,-0.951080) (6,-0.976613) (7,-1.002150) (8,-0.925547) (9,-0.848949) (10,-0.363823)
};
\addplot [forget plot, black,mark=square*] coordinates {(11,0.555361) (12,0.631960) (13,0.376631) (14,0.223433) (15,0.070236) (16,0.019170) (17,0.044703) (18,0.019170) (19,0.351098) (20,0.810690)  
};
\addplot [forget plot, black,mark=square*] coordinates {(21,-0.354039) (22,-0.046337) (23,-0.148904) (24,-0.354039) (25,-0.354039) (26,-0.131810) (27,0.090420) (28,0.004947) (29,-0.097620) (30,0.620352)
};
\addplot [forget plot, black,mark=square*] coordinates {(31,-0.354039) (32,-0.747215) (33,-0.695931) (34,-0.456607) (35,-0.576269) (36,-0.542080) (37,-0.285661) (38,-0.080526) (39,0.381028) (40,0.483596)
};
\addplot [forget plot, black,mark=square*] coordinates {(41,1.475080) (42,1.167380) (43,0.979339) (44,0.329744) (45,0.312650) (46,0.534879) (47,0.945150) (48,0.551974) (49,0.483596) (50,0.517785)  
};
\addplot[red!70!black,mark=*]  coordinates {(1,0.377263) (2,-0.180590) (3,-0.130656) (4,-0.320763) (5,-0.545344) (6,-0.798426) (7,-0.824231) (8,-0.800857) (9,-0.891878) (10,-0.570796)
};
\addplot[forget plot, red!70!black,mark=*]  coordinates {(11,-0.018781) (12,0.153109) (13,-0.103472) (14,-0.247584) (15,-0.316140) (16,-0.887740) (17,-1.212370) (18,-0.874884) (19,0.104480) (20,0.362578) 
};
\addplot[forget plot, red!70!black,mark=*]  coordinates {(21,-0.140274) (22,-0.114944) (23,-0.257806) (24,-0.390871) (25,-0.287100) (26,-0.873556) (27,-0.659559) (28,-0.003037) (29,-0.187970) (30,0.212798) 
};
\addplot[forget plot, red!70!black,mark=*]  coordinates {(31,-0.084884) (32,-0.358025) (33,-0.397914) (34,-0.165218) (35,-0.285136) (36,-0.115910) (37,-0.088864) (38,0.650366) (39,1.324010) (40,1.412800)  
};
\addplot[forget plot, red!70!black,mark=*]  coordinates {(41,1.185970) (42,0.796645) (43,0.631419) (44,-0.294583) (45,-0.406536) (46,0.092161) (47,0.302551) (48,0.093460) (49,0.438395) (50,0.845026)  
};
\addplot[brown,mark=star] coordinates {(1,0.156504) (2,-0.087257) (3,-0.312328) (4,-0.453565) (5,-0.549715) (6,-0.651066) (7,-0.670796) (8,-0.661337) (9,-0.704424) (10,-0.525645)  
};

\addplot[forget plot, brown,mark=star] coordinates {(11,0.105762) (12,0.115198) (13,-0.043861) (14,-0.171330) (15,-0.148568) (16,-0.218026) (17,-0.251037) (18,-0.171568) (19,0.279208) (20,0.610292)  
};

\addplot[forget plot, brown,mark=star] coordinates {(21,-0.494509) (22,-0.321919) (23,-0.356131) (24,-0.483609) (25,-0.506485) (26,-0.533336) (27,-0.479690) (28,-0.331546) (29,0.017711) (30,0.462646)  
};

\addplot[forget plot, brown,mark=star] coordinates {(31,-0.283857) (32,-0.399765) (33,-0.464296) (34,-0.437765) (35,-0.362697) (36,-0.213132) (37,-0.014548) (38,0.469417) (39,0.844598) (40,0.990726)  
};

\addplot[forget plot, brown,mark=star] coordinates {(41,1.161680) (42,0.708668) (43,0.373171) (44,-0.236787) (45,-0.383092) (46,-0.208551) (47,0.031992) (48,0.219513) (49,0.452191) (50,0.392891)  
};

\addplot [blue,mark=diamond*] coordinates {(1,-0.078438) (2,-0.217998) (3,-0.580806) (4,-0.727121) (5,-0.865446) (6,-1.002165) (7,-0.978400) (8,-0.857621) (9,-0.800802) (10,-0.332229) 
};
\addplot [forget plot, blue,mark=diamond*] coordinates {(11,0.434284) (12,0.392550) (13,0.172372) (14,0.068014) (15,-0.018340) (16,-0.097801) (17,-0.081594) (18,-0.067918) (19,0.261959) (20,0.851163) 
};
\addplot [forget plot, blue,mark=diamond*] coordinates { (21,-0.281664) (22,-0.175742) (23,-0.179463) (24,-0.335860) (25,-0.437542) (26,-0.338008) (27,-0.225707) (28,-0.087221) (29,0.179038) (30,0.657779) 
};
\addplot [forget plot, blue,mark=diamond*] coordinates { (31,-0.257697) (32,-0.512213) (33,-0.658519) (34,-0.600982) (35,-0.645362) (36,-0.528507) (37,-0.431607) (38,0.080313) (39,0.397178) (40,0.675988) 
};
\addplot [forget plot, blue,mark=diamond*] coordinates {(41,1.527805) (42,1.168416) (43,0.972631) (44,0.494802) (45,0.516081) (46,0.699148) (47,0.743220) (48,0.633758) (49,0.573868) (50,0.505185)  
};
\addplot[black,mark=none] coordinates {(10, -2) (10, 4)};
\addplot[black,mark=none] coordinates {(20, -2) (20, 4)};
\addplot[black,mark=none] coordinates {(30, -2) (30, 4)};
\addplot[black,mark=none] coordinates {(40, -2) (40, 4)};

\addlegendentry{Ground Truth};
\addlegendentry{CDRec};
\addlegendentry{DynaMMO};
\addlegendentry{\sysname};          

\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[label style={font=\Large},
tick label style={font=\large},
xmin=0,
xmax=50,
ymin=-1.5,
ymax=3.5,
xtick = {5,15,25,35,45},
ytick={-2,0,2},
xticklabels = {Block1,Block2,Block3,Block4,Block5},
xtick style={draw=none},
ytick style={draw=none},
mark size=1pt]
\addplot [black,mark=square*] coordinates {(1,1.413240) (2,0.906879) (3,-0.287616) (4,0.088909) (5,0.647206) (6,0.751075) (7,0.880911) (8,1.166550) (9,2.049440) (10,1.919600)  
};
\addplot [forget plot, black,mark=square*] coordinates {(11,-0.117444) (12,0.525530) (13,-0.032842) (14,-0.032842) (15,0.271724) (16,0.204043) (17,0.508610) (18,0.999301) (19,2.099130) (20,2.894380)   
};
\addplot [forget plot, black,mark=square*] coordinates {(21,-0.133840) (22,-0.293066) (23,-0.072600) (24,-0.550278) (25,-0.770745) (26,-0.672759) (27,-0.819737) (28,0.135619) (29,1.654390) (30,2.830210)  
};
\addplot [forget plot, black,mark=square*] coordinates { (31,0.197960) (32,0.063419) (33,-0.322266) (34,-0.044214) (35,-0.026275) (36,-0.089061) (37,0.215899) (38,0.745095) (39,2.234020) (40,2.969510)   
};
\addplot [forget plot, black,mark=square*] coordinates {(41,-0.687402) (42,-0.515071) (43,-0.554840) (44,-0.541584) (45,-0.833219) (46,-0.713914) (47,-0.660889) (48,0.200762) (49,1.897550) (50,2.348260)  
};
\addplot[red!70!black,mark=*]  coordinates {(1,1.849610) (2,1.871250) (3,1.892890) (4,1.914540) (5,1.936180) (6,1.957820) (7,1.979460) (8,2.001100) (9,2.022740) (10,2.044380) 
};
\addplot[forget plot, red!70!black,mark=*]  coordinates { (11,1.257060) (12,1.450560) (13,1.644050) (14,1.837550) (15,2.031050) (16,2.224540) (17,2.418040) (18,2.611540) (19,2.805040) (20,2.998530) 
};
\addplot[forget plot, red!70!black,mark=*]  coordinates {(21,0.401050) (22,0.695256) (23,0.989462) (24,1.283670) (25,1.577870) (26,1.872080) (27,2.166290) (28,2.460490) (29,2.754700) (30,3.048900) 
};
\addplot[forget plot, red!70!black,mark=*]  coordinates {(31,1.500660) (32,1.651490) (33,1.802330) (34,1.953160) (35,2.104000) (36,2.254840) (37,2.405670) (38,2.556510) (39,2.707350) (40,2.858180) 
};
\addplot[forget plot, red!70!black,mark=*]  coordinates {(41,0.254779) (42,0.547164) (43,0.839549) (44,1.131930) (45,1.424320) (46,1.716700) (47,2.009090) (48,2.301470) (49,2.593860) (50,2.886240)  
};

\addplot[brown,mark=star] coordinates {(1,1.531860) (2,1.581630) (3,1.644250) (4,1.719640) (5,1.805320) (6,1.895940) (7,1.983090) (8,2.055360) (9,2.098890) (10,2.098300) };
\addplot[forget plot, brown,mark=star] coordinates {(11,0.913840) (12,1.028080) (13,1.162920) (14,1.323570) (15,1.512970) (16,1.730860) (17,1.972990) (18,2.230620) (19,2.490600) (20,2.736010)};
\addplot[forget plot, brown,mark=star] coordinates { (21,0.240437) (22,0.378191) (23,0.537924) (24,0.727981) (25,0.955180) (26,1.223700) (27,1.534000) (28,1.881950) (29,2.258470) (30,2.649800)};
\addplot[forget plot, brown,mark=star] coordinates {(31,1.144350) (32,1.249360) (33,1.374360) (34,1.523500) (35,1.698460) (36,1.897600) (37,2.115260) (38,2.341360) (39,2.561630) (40,2.758360)};
\addplot[forget plot, brown,mark=star] coordinates {(41,0.321312) (42,0.453297) (43,0.606865) (44,0.790670) (45,1.012130) (46,1.276300) (47,1.584810) (48,1.934910) (49,2.319030) (50,2.724870)};

\addplot [blue,mark=diamond*] coordinates {(1,0.873680) (2,0.586259) (3,0.328305) (4,0.263862) (5,0.396760) (6,0.597257) (7,0.840426) (8,1.297004) (9,1.758366) (10,1.895521)};
\addplot [forget plot, blue,mark=diamond*] coordinates {(11,0.665421) (12,0.846143) (13,0.813302) (14,0.467279) (15,0.209087) (16,0.181149) (17,0.352080) (18,0.927669) (19,1.794154) (20,2.378234) };
\addplot [forget plot, blue,mark=diamond*] coordinates {(21,0.177819) (22,0.390226) (23,0.362192) (24,0.029787) (25,-0.135682) (26,-0.198076) (27,-0.205636) (28,0.413437) (29,1.591336) (30,2.396279)};
\addplot [forget plot, blue,mark=diamond*] coordinates { (31,0.929456) (32,0.645202) (33,0.403300) (34,0.412816) (35,0.533824) (36,0.513319) (37,0.493715) (38,0.976982) (39,2.031047) (40,2.887430) };
\addplot [forget plot, blue,mark=diamond*] coordinates { (41,-0.219655) (42,-0.062898) (43,-0.113565) (44,-0.412571) (45,-0.515318) (46,-0.558704) (47,-0.483313) (48,0.495419) (49,1.998899) (50,2.753356)};

\addplot[black,mark=none] coordinates {(10, -2) (10, 4)};
\addplot[black,mark=none] coordinates {(20, -2) (20, 4)};
\addplot[black,mark=none] coordinates {(30, -2) (30, 4)};
\addplot[black,mark=none] coordinates {(40, -2) (40, 4)};
\coordinate (c2) at (rel axis cs:1,1);

\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
{\pgfplotslegendfromname{fred}};

\end{tikzpicture}
\caption{Visualised Imputations on Electricity Dataset. The top row shows MCAR missing blocks while the bottom rows is for Blackout scenario.}
\label{fig:visualise}
\end{figure}

%\coordinate (c4) at (rel axis cs:0,0);
%\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);

